Fundamental Domains in Lorentzian Geometry

We consider discrete subgroups Gamma of the simply connected Lie group SU~(1,1), the universal cover of SU(1,1), of finite level, i.e. the subgroup intersects the centre of SU~(1,1) in a subgroup of finite index, this index is called the level of the group. The Killing form induces a Lorentzian metric of constant curvature on the Lie group SU~(1,1). The discrete subgroup Gamma acts on SU~(1,1) by left translations. We describe the Lorentz space form SU~(1,1)/Gamma by constructing a fundamental domain F for Gamma. We want F to be a polyhedron with totally geodesic faces. We construct such F for all Gamma satisfying the following condition: The image of Gamma in PSU(1,1) has a fixed point u in the unit disk of order larger than the index of Gamma. The construction depends on the group Gamma and on the orbit Gamma(u) of the fixed point u.

==> so2.tex <==
%auto-ignore
\def\seite{ \setdashes <2pt>
\plot 1 -1 1 1 /
\setsolid
\multiput {$\phantom{\bullet}$} at 1 -1 1 1 / 
%\setdashes <1pt>\plot 0 0 1 -0.577 /\setsolid
\plot 1 -0.577 1 0.577 /
\put {$\circ$} at 1 0
\multiput {$\scriptstyle\bullet$} at 1 -0.577 1 0.577 / }
\setcoordinatesystem units <50 bp,50 bp>
\setdashes <1pt>
\circulararc 360 degrees from 1 0 center at 0 0
\setsolid
\seite
\startrotation by 0.5 0.866
\seite
\stoprotation
\startrotation by -0.5 0.866
\seite
\stoprotation
\startrotation by -1 0
\seite
\stoprotation
\startrotation by -0.5 -0.866
\seite
\stoprotation
\startrotation by 0.5 -0.866
\seite
\stoprotation

